CyNetDiff -- A Python Library for Accelerated Implementation of Network Diffusion Models

In recent years, there has been increasing interest in network diffusion models and related problems. The most popular of these are the independent cascade and linear threshold models. Much of the recent experimental work done on these models requires a large number of simulations conducted on large graphs, a computationally expensive task suited for low-level languages. However, many researchers prefer the use of higher-level languages (such as Python) for their flexibility and shorter development times. Moreover, in many research tasks, these simulations are the most computationally intensive task, so it would be desirable to have a library for these with an interface to a high-level language with the performance of a low-level language. To fill this niche, we introduce CyNetDiff, a Python library with components written in Cython to provide improved performance for these computationally intensive diffusion tasks.

==> figures/diffusion_graph.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.13)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for facebook network},
x grid style={white!69.0196078431373!black},
xlabel={Iteration %\(\displaystyle k\)
},
xmajorgrids,
xmin=-1, xmax=8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean number of nodes activated},
ymajorgrids,
ymin=9, ymax=20,
ytick style={color=black}
]

\addplot [thick, color4, mark=*, mark size=1, mark options={solid}]
table {%
0 10.000
1 16.231
2 17.625
3 17.956
4 18.031
5 18.045
6 18.048
7 18.048
};
\addlegendentry{CELF}
\addplot [thick, color5, mark=*, mark size=1, mark options={solid}]
table {%
0 10.000
1 11.756
2 12.119
3 12.206
4 12.219
5 12.222
6 12.223
7 12.223
};
\addlegendentry{Random Sampling}

\addplot [thick, color3, mark=*, mark size=1, mark options={solid}]
table {%
0 10.000
1 13.019
2 13.677
3 13.824
4 13.841
5 13.846
6 13.847
7 13.847
};
\addlegendentry{Highest Degree}
% \addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
% table {%
% 0 0
% 1 60.4900016784668
% 20 272.209991455078
% 40 373.727996826172
% 60 639.5419921875
% 80 721.166015625
% 100 744.75
% };
% \addlegendentry{DGSA}
% \addplot [thick, color3, mark=*, mark size=.5, mark options={solid}]
% table {%
% 0 0
% 1 211.591003417969
% 5 763.094970703125
% 10 841.512023925781
% 15 895.614990234375
% 20 928.309020996094
% 25 970.783020019531
% 30 1000.71997070312
% 35 1032
% 40 1057.13000488281
% 45 1070.77795410156
% 50 1086.30700683594
% 55 1100.82604980469
% 60 1121.09497070312
% 65 1136.39196777344
% 70 1149.15002441406
% 75 1160.80395507812
% 80 1174.89697265625
% 85 1183.31396484375
% 90 1197.06396484375
% 95 1221.44299316406
% 100 1236.77600097656
% };
% \addlegendentry{CoFIM}
% \addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
% table {%
% 0 0
% 1 211.591003417969
% 5 763.094970703125
% 10 920.122985839844
% 15 987.211975097656
% 20 1034.61999511719
% 25 1067.23999023438
% 30 1099.81005859375
% 35 1144.47998046875
% 40 1165.90002441406
% 45 1185.94995117188
% 50 1213.57995605469
% 55 1233.81005859375
% 60 1254.44995117188
% 65 1274.58996582031
% 70 1296.48999023438
% 75 1309.4599609375
% 80 1327.03002929688
% 85 1341.81994628906
% 90 1358.34997558594
% 95 1366.2099609375
% 100 1378.39001464844
% };
% \addlegendentry{CELF++}
% \addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
% table {%
% 0 0
% 1 157.576995849609
% 5 642.02001953125
% 10 865.966003417969
% 15 934.627014160156
% 20 984.731018066406
% 25 1036.02001953125
% 30 1072.7919921875
% 35 1104.10803222656
% 40 1138.00305175781
% 45 1166.71899414062
% 50 1201.19897460938
% 55 1226.34301757812
% 60 1252.32202148438
% 65 1278.791015625
% 70 1295.39794921875
% 75 1317.05700683594
% 80 1341.23400878906
% 85 1354.15295410156
% 90 1368.84301757812
% 95 1386.83605957031
% 100 1406.01696777344
% };
% \addlegendentry{Community-IM}
\end{axis}

\end{tikzpicture}

